Overview of Networked Supervisory Control with Imperfect Communication Channels

This paper presents an overview of the networked supervisory control framework for discrete event systems with imperfect communication networks, which can be divided into the centralized supervisory control setup and the decentralized supervisory control setup. We review the state-of-art networked control frameworks with observation channel delays and control channel delays, for untimed and timed models. Data losses in communication channels are also considered. The review of the state-of-art networked control frameworks will be focused on the following parts: 1) the construction of the networked control closed-loop system 2) the condition to ensure the existence of a networked supervisor 3) the synthesis procedure for networked-delay resilient supervisor 4) the possibility of improving the synthesis efficiency.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

